Trans-IR Flows to Black Hole Singularities

We study analytic continuations of holographic renormalization group (RG) flows beyond their infrared (IR) fixed points. Such "trans-IR" flows are a natural framework for describing physics inside of black holes. First, we construct a monotonic holographic $a$-function which counts degrees of freedom along a trans-IR flow. Using this function, we argue that the degrees of freedom "thin out" and vanish when flowing to a trans-IR endpoint, represented by a Kasner singularity. We then recast well-studied quantum information probes in the language of trans-IR flows, finding that entanglement and complexity from volume generally fail to fully probe the trans-IR while 2-point correlations and complexity from action generally do so in a complementary manner.

==> figs/comparingComplexities.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\draw[-,white] (0,0) to (0,3.4);
\draw[->,very thick] (0,0.9) to (0,2.6);
\node at (-0.2,1.7) {$t_b$};
\end{tikzpicture}
\subfloat[Complexity = Volume\label{figs:cv}]
{
\begin{tikzpicture}[scale=1.7]
\draw[-,draw=none,fill=black!10] (1,1) to (1,-1) to (0,0) to (1,1); 
\draw[-,draw=none,fill=black!10] (-1,1) to (-1,-1) to (0,0) to (-1,1);

\draw[-,draw=none,fill=red!10] (-1,1) ..controls (-0.3,0.8) and (0.3,0.8) .. (1,1) to (0,0) to (-1,1); 
\draw[-,draw=none,fill=red!10] (1,-1) ..controls (0.3,-0.8) and (-0.3,-0.8) .. (-1,-1) to (0,0) to (1,-1);


\draw[-,blue,thick] (-1,-1) .. controls (-0.2,-0.4) and (0.2,-0.4) .. (1,-1);
\draw[-,blue,thick] (-1,-0.5) .. controls (-0.5,-0.45) .. (-0.4,-0.4) .. controls (-0.05,-0.2) and (0.05,-0.2) .. (0.4,-0.4) .. controls (0.5,-0.45) .. (1,-0.5);
\draw[-,blue,thick] (-1,0) to (1,0);
\draw[-,blue,thick] (-1,0.5) .. controls (-0.5,0.45) .. (-0.4,0.4) .. controls (-0.05,0.2) and (0.05,0.2) .. (0.4,0.4) .. controls (0.5,0.45) .. (1,0.5);
\draw[-,blue,thick] (-1,1) .. controls (-0.2,0.4) and (0.2,0.4) .. (1,1);

\draw[->,black!15!blue,thick] (0,-0.445) to (0,0.445);


\draw[-,thick,red,decoration = {zigzag,segment length = 1mm, amplitude = 0.25mm},decorate] (-1,1) ..controls (-0.3,0.8) and (0.3,0.8) .. (1,1);
\draw[-,thick] (1,1) to (1,-1);
\draw[-,thick,red,decoration = {zigzag,segment length = 1mm, amplitude = 0.25mm},decorate] (1,-1) ..controls (0.3,-0.8) and (-0.3,-0.8) .. (-1,-1);
\draw[-,thick] (-1,-1) to (-1,1);

\draw[-,dashed,thick,dash pattern= on 4pt off 8pt,dash phase=6pt,red] (-1,1) to (1,-1);
\draw[-,dashed,thick,dash pattern= on 4pt off 8pt,dash phase=6pt,red] (1,1) to (-1,-1);

\draw[-,dashed,thick,dash pattern= on 4pt off 8pt] (-1,1) to (1,-1);
\draw[-,dashed,thick,dash pattern= on 4pt off 8pt] (1,1) to (-1,-1);

\node[cyan] at (0,0.545) {$\bullet$};
\node at (0,0.545) {$\circ$};
\node at (0,0.7) {$r_c$};

\node[cyan] at (0,-0.545) {$\bullet$};
\node at (0,-0.545) {$\circ$};
\node at (0,-0.7) {$r_c$};

\node[cyan] at (0,0) {$\bullet$};
\node at (0,0) {$\circ$};
\end{tikzpicture}
}\qquad
\subfloat[Complexity = Action\label{figs:ca}]
{
\begin{tikzpicture}[scale=1.7]
\draw[-,draw=none,fill=black!10] (1,1) to (1,-1) to (0,0) to (1,1); 
\draw[-,draw=none,fill=black!10] (-1,1) to (-1,-1) to (0,0) to (-1,1);

\draw[-,draw=none,fill=red!10] (-1,1) ..controls (-0.3,0.8) and (0.3,0.8) .. (1,1) to (0,0) to (-1,1); 
\draw[-,draw=none,fill=red!10] (1,-1) ..controls (0.3,-0.8) and (-0.3,-0.8) .. (-1,-1) to (0,0) to (1,-1);

\draw[-,thick,black!10!green,fill=black!10!green!10] (-1,0) to (-0.1,0.9) to (0.1,0.9) to (1,0) to (0.1,-0.9) to (-0.1,-0.9) to (-1,0);

\draw[-,thick,black!10!green,fill=black!10!green!10] (-1,0.25) to (-0.35,0.9) to (0.35,0.9) to (1,0.25) to (0,-0.75) to (-1,0.25);

\draw[-,thick,black!10!green,fill=black!10!green!10] (-1,0.5) to (-0.6,0.9) to (0.6,0.9) to (1,0.5) to (0,-0.5) to (-1,0.5);

\draw[-,thick,black!10!green,fill=black!10!green!10] (-1,0.75) to (-0.8,0.95) to (0.8,0.95) to (1,0.75) to (0,-0.25) to (-1,0.75);

\draw[-,thick,black!10!green,fill=black!10!green!10] (1,1) to (0,0.85) to (-1,1) to (0,0) to (1,1);


\draw[-,thick,red,decoration = {zigzag,segment length = 1mm, amplitude = 0.25mm},decorate,fill=white] (-1,1) ..controls (-0.3,0.8) and (0.3,0.8) .. (1,1);
\draw[-,thick] (1,1) to (1,-1);
\draw[-,thick,red,decoration = {zigzag,segment length = 1mm, amplitude = 0.25mm},decorate,fill=white] (1,-1) ..controls (0.3,-0.8) and (-0.3,-0.8) .. (-1,-1);
\draw[-,thick] (-1,-1) to (-1,1);

\draw[-,dashed,thick,dash pattern= on 4pt off 8pt,dash phase=6pt,red] (-1,1) to (1,-1);
\draw[-,dashed,thick,dash pattern= on 4pt off 8pt,dash phase=6pt,red] (1,1) to (-1,-1);

\draw[-,dashed,thick,dash pattern= on 4pt off 8pt] (-1,1) to (1,-1);
\draw[-,dashed,thick,dash pattern= on 4pt off 8pt] (1,1) to (-1,-1);

\draw[-,thick,black!10!green] (1,1) to (0,0) to (-1,1);

\draw[-,thick,red,decoration = {zigzag,segment length = 1mm, amplitude = 0.25mm},decorate] (1,-1) ..controls (0.3,-0.8) and (-0.3,-0.8) .. (-1,-1);

\draw[->,thick,black!30!green] (0,-0.65) to (0,-0.1);

\node[green] at (0,0) {$\bullet$};
\node at (0,0) {$\circ$};

\node[green] at (0,-0.75) {$\bullet$};
\node at (0,-0.75) {$\circ$};

\node at (0,0.16) {$r_m$};
\end{tikzpicture}
}
\caption{The (a) CV and (b) CA proposals for holographic complexity in a two-sided, asymptotically AdS black hole. In (a), we depict the bulk maximal volume slices for various $t_b \in \mathbb{R}$. These probe the black hole only up to the critical radius $r = r_c$. In (b), we have Wheeler-DeWitt patches for various $t_b \geq 0$. At $t_b = 0$, the null rays generally do not intersect and so there is no codimension-2 joint. However, after some critical boundary time, the joint emerges at the past singularity. For subsequent $t_b$, it moves towards the bifurcation point, thus probing all of the past interior radial slices. The future interior radial slices are probed by null joints of Wheeler-DeWitt patches for $t_b \leq 0$ (not pictured).}
\label{figs:comparingComplexities}
\end{figure}

==> figs/contourIntegral.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=2.25]
\node at (2+0.1,0.6) {$r'$};
\draw[-] (1.925+0.1,0.65) to (1.925+0.1,0.525) to (2.05+0.1,0.525);

\draw[->] (0,0) to (2,0);
\draw[->] (0,-0.5) to (0,0.5);

\draw[-,black!10!green,very thick] (0,0) to (1.8,0);
\draw[->,black!10!green,very thick] (0,0) to (0.45,0);
\draw[->,black!10!green,very thick] (0.9,0) to (1.45,0);


\draw[->>,dashed,black!40!yellow,very thick] (0,0) to (0.27,0);
\draw[-<<,dashed,black!40!yellow,very thick] (0,0) to (0.5,0) arc (180:135:0.4);
\draw[-<<,dashed,black!40!yellow,very thick] (0,0) to (0.5,0) arc (180:45:0.4);
\draw[->>,dashed,black!40!yellow,very thick] (0,0) to (0.5,0) arc (180:0:0.4) to (1.65,0);
\draw[-,dashed,black!40!yellow,very thick] (0,0) to (0.5,0) arc (180:0:0.4) to (1.8,0);

\draw[-<<,dashed,black!40!yellow,very thick] (1.3,0) arc (0:-45:0.4);
\draw[-<<,dashed,black!40!yellow,very thick] (1.3,0) arc (0:-135:0.4);
\draw[-,dashed,black!40!yellow,very thick] (1.3,0) arc (0:-180:0.4);

\node[black!10!green] at (0,0) {$\bullet$};
\node[black!10!green] at (1.8,0) {$\bullet$};

\node[black!40!yellow] at (0,0) {$\circ$};
\node[black!40!yellow] at (1.8,0) {$\circ$};

\draw[->,thick,black!40!yellow] (0.9,0) to (0.9+0.4*0.866,0.4/2);
\node[black!40!yellow] at (0.9+0.4*0.433-0.05,0.2/2+0.05) {$\varepsilon$};

\node[red] at (0.9,0) {\LARGE$\times$};
\node[red] at (0.9,-0.125) {$r_h$};


\node at (0,0.6) {Im};
\node at (2.1,0) {Re};

\node at (-0.1,0) {$0$};
\node at (1.8,-0.125) {$r$};

\node[black!40!yellow] at (0.9-0.4/1.414+0.05,0.4/1.414+0.15) {$\gamma$};
\end{tikzpicture}
\caption{Integration contours used to obtain the interior time coordinate of the null rays \eqref{nullTraj}. The formal, ``bad" integral is taken over the green contour $[0,r]$, but this hits the pole at the red $\times$. Thus, we integrate over a modified contour (in yellow) with half-integer winding number $\gamma$ and take $\varepsilon \to 0$ to separate out the pole, leaving us with the principal part plus an imaginary, residue-dependent, $\gamma$-dependent term \eqref{intPole}.}
\label{figs:contourIntegral}
\end{figure}

==> figs/extremalSpacelikeSurfaces.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\draw[-,white] (0,0) to (0,3.4);
\draw[->,very thick] (0,0.9) to (0,2.6);
\node at (-0.2,1.7) {$t_b$};
\end{tikzpicture}\ \ 
\begin{tikzpicture}[scale=1.7]
\draw[-,draw=none,fill=black!10] (1,1) to (1,-1) to (0,0) to (1,1); 
\draw[-,draw=none,fill=black!10] (-1,1) to (-1,-1) to (0,0) to (-1,1);

\draw[-,draw=none,fill=red!10] (-1,1) ..controls (-0.3,0.8) and (0.3,0.8) .. (1,1) to (0,0) to (-1,1); 
\draw[-,draw=none,fill=red!10] (1,-1) ..controls (0.3,-0.8) and (-0.3,-0.8) .. (-1,-1) to (0,0) to (1,-1);

\draw[-,thick,red,decoration = {zigzag,segment length = 1mm, amplitude = 0.25mm},decorate] (-1,1) ..controls (-0.3,0.8) and (0.3,0.8) .. (1,1);
\draw[-,thick] (1,1) to (1,-1);
\draw[-,thick,red,decoration = {zigzag,segment length = 1mm, amplitude = 0.25mm},decorate] (1,-1) ..controls (0.3,-0.8) and (-0.3,-0.8) .. (-1,-1);
\draw[-,thick] (-1,-1) to (-1,1);

\draw[-,dashed,thick,dash pattern= on 4pt off 8pt,dash phase=6pt,red] (-1,1) to (1,-1);
\draw[-,dashed,thick,dash pattern= on 4pt off 8pt,dash phase=6pt,red] (1,1) to (-1,-1);

\draw[-,dashed,thick,dash pattern= on 4pt off 8pt] (-1,1) to (1,-1);
\draw[-,dashed,thick,dash pattern= on 4pt off 8pt] (1,1) to (-1,-1);

\draw[-,blue,thick] (-1,-1) .. controls (-0.2,-0.4) and (0.2,-0.4) .. (1,-1);
\draw[-,blue,thick] (-1,-0.5) .. controls (-0.5,-0.45) .. (-0.4,-0.4) .. controls (-0.05,-0.2) and (0.05,-0.2) .. (0.4,-0.4) .. controls (0.5,-0.45) .. (1,-0.5);
\draw[-,blue,thick] (-1,0) to (1,0);
\draw[-,blue,thick] (-1,0.5) .. controls (-0.5,0.45) .. (-0.4,0.4) .. controls (-0.05,0.2) and (0.05,0.2) .. (0.4,0.4) .. controls (0.5,0.45) .. (1,0.5);
\draw[-,blue,thick] (-1,1) .. controls (-0.2,0.4) and (0.2,0.4) .. (1,1);

\draw[->,black!15!blue,thick] (0,-0.445) to (0,0.445);

\node[cyan] at (0,0.545) {$\bullet$};
\node at (0,0.545) {$\circ$};
\node at (0,0.7) {$r_c$};

\node[cyan] at (0,-0.545) {$\bullet$};
\node at (0,-0.545) {$\circ$};
\node at (0,-0.7) {$r_c$};

\node[red] at (0,0) {$\bullet$};
\node at (0,0) {$\circ$};
\end{tikzpicture}\ \ 
\begin{tikzpicture}
\draw[-,white] (0,0) to (0,3.4);
\draw[white,->,very thick] (0,0.9) to (0,2.6);
\node[white] at (0.2,1.7) {$t_b$};
\end{tikzpicture}
\caption{Extremal spacelike surfaces of dimension $\geq 2$ which symmetrically connect the disjoint boundaries of a two-sided, asymptotically AdS black hole at various boundary times $t_b$. The maximal radius $r_m$ as a function of $t_b$ takes on values in the interval $[r_h,r_c)$, approaching $r_c$ as $|t_b| \to \infty$.}
\label{figs:extremalSpacelikeSurfaces}
\end{figure}

==> figs/holoRGFlow.tex <==

\begin{figure}
\centering
\begin{tikzpicture}[scale=1.7]
\draw[-,draw=none,fill=black!10] (1,1) to (1,-1) to (0,0) to (1,1); 
\draw[-,draw=none,fill=black!10] (-1,1) to (-1,-1) to (0,0) to (-1,1);

\draw[-,draw=none,fill=red!10] (-1,1) ..controls (-0.3,0.8) and (0.3,0.8) .. (1,1) to (0,0) to (-1,1); 
\draw[-,draw=none,fill=red!10] (1,-1) ..controls (0.3,-0.8) and (-0.3,-0.8) .. (-1,-1) to (0,0) to (1,-1);

\draw[-,thick,red,decoration = {zigzag,segment length = 1mm, amplitude = 0.25mm},decorate] (-1,1) ..controls (-0.3,0.8) and (0.3,0.8) .. (1,1);
\draw[-,thick] (1,1) to (1,-1);
\draw[-,thick,red,decoration = {zigzag,segment length = 1mm, amplitude = 0.25mm},decorate] (1,-1) ..controls (0.3,-0.8) and (-0.3,-0.8) .. (-1,-1);
\draw[-,thick] (-1,-1) to (-1,1);

\draw[-,dashed,thick,dash pattern= on 4pt off 8pt,dash phase=6pt,red] (-1,1) to (1,-1);
\draw[-,dashed,thick,dash pattern= on 4pt off 8pt,dash phase=6pt,red] (1,1) to (-1,-1);

\draw[-,dashed,thick,dash pattern= on 4pt off 8pt] (-1,1) to (1,-1);
\draw[-,dashed,thick,dash pattern= on 4pt off 8pt] (1,1) to (-1,-1);

\draw[-,thick] (1,1) .. controls (0.75,0.2) and (0.75,-0.2) .. (1,-1);
\draw[-,thick] (1,1) .. controls (0.4,0.2) and (0.4,-0.2) .. (1,-1);
\draw[-,thick] (1,1) .. controls (0.05,0.05) and (0.05,-0.05) .. (1,-1);

\draw[-,thick] (-1,1) .. controls (-0.75,0.2) and (-0.75,-0.2) .. (-1,-1);
\draw[-,thick] (-1,1) .. controls (-0.4,0.2) and (-0.4,-0.2) .. (-1,-1);
\draw[-,thick] (-1,1) .. controls (-0.05,0.05) and (-0.05,-0.05) .. (-1,-1);


\draw[-,thick,red] (-1,1) .. controls (-0.2,0.55) and (0.2,0.55) .. (1,1);
\draw[-,thick,red] (-1,1) .. controls (-0.2,0.3) and (0.2,0.3) .. (1,1);
\draw[-,thick,red] (-1,1) .. controls (-0.02,0.0175) and (0.02,0.0175) .. (1,1);

\draw[-,thick,red] (-1,-1) .. controls (-0.2,-0.55) and (0.2,-0.55) .. (1,-1);
\draw[-,thick,red] (-1,-1) .. controls (-0.2,-0.3) and (0.2,-0.3) .. (1,-1);
\draw[-,thick,red] (-1,-1) .. controls (-0.02,-0.0175) and (0.02,-0.0175) .. (1,-1);

\node[red] at (0,0) {$\bullet$};
\node at (0,0) {$\circ$};

\draw[->,very thick] (0.9,0) to (0.2,0);

\draw[->,very thick,red] (0,0.2) to (0,0.75);
\end{tikzpicture}
\caption{A two-sided asymptotically anti-de Sitter (AdS) black hole, with the exterior in gray and the interior in red. The lines are constant radial slices, with the horizon being the dashed lines. The black arrow represents a conventional UV $\to$ IR holographic RG flow while the red arrow indicates a trans-IR flow parameterized by a timelike radial coordinate.}
\label{figs:holoRGFlow}
\end{figure}

==> figs/maxComplementarity.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\draw[-,white] (0,0) to (0,3.4);
\draw[->,very thick] (0,0.9) to (0,2.6);
\node at (-0.2,1.7) {$t_b$};
\end{tikzpicture}
\subfloat[Early time: $0 \leq t_b \leq t_c$\label{figs:early}]
{
\begin{tikzpicture}[scale=1.7]
\draw[-,draw=none,fill=black!10] (1,1) to (1,-1) to (0,0) to (1,1); 
\draw[-,draw=none,fill=black!10] (-1,1) to (-1,-1) to (0,0) to (-1,1);

\draw[-,draw=none,fill=red!10] (-1,1) ..controls (-0.3,0.8) and (0.3,0.8) .. (1,1) to (0,0) to (-1,1); 
\draw[-,draw=none,fill=red!10] (1,-1) ..controls (0.3,-0.8) and (-0.3,-0.8) .. (-1,-1) to (0,0) to (1,-1);


\draw[-,black!40!yellow] (-1,0.145) to (0,-0.855) to (1,0.145);

\draw[-,black!40!yellow] (-1,0.145*2/3) .. controls (-0.9,0.145*2/3) and (-0.45,-0.575) .. (0,-0.855+0.285) .. controls (0.45,-0.575) and (0.9,0.145*2/3) .. (1,0.145*2/3);

\draw[-,black!40!yellow] (-1,0.145/3) .. controls (-0.875,0.145/3) and (-0.65,-0.25) .. (0,-0.855+0.57) .. controls (0.65,-0.25) and (0.875,0.145/3) .. (1,0.145/3);

\draw[-,black!40!yellow] (-1,0) to (1,0);


\draw[-,thick,red,decoration = {zigzag,segment length = 1mm, amplitude = 0.25mm},decorate] (-1,1) ..controls (-0.3,0.8) and (0.3,0.8) .. (1,1);
\draw[-,thick] (1,1) to (1,-1);
\draw[-,thick,red,decoration = {zigzag,segment length = 1mm, amplitude = 0.25mm},decorate] (1,-1) ..controls (0.3,-0.8) and (-0.3,-0.8) .. (-1,-1);
\draw[-,thick] (-1,-1) to (-1,1);

\draw[-,dashed,thick,dash pattern= on 4pt off 8pt,dash phase=6pt,red] (-1,1) to (1,-1);
\draw[-,dashed,thick,dash pattern= on 4pt off 8pt,dash phase=6pt,red] (1,1) to (-1,-1);

\draw[-,dashed,thick,dash pattern= on 4pt off 8pt] (-1,1) to (1,-1);
\draw[-,dashed,thick,dash pattern= on 4pt off 8pt] (1,1) to (-1,-1);

\draw[<-,very thick,black!50!yellow] (0,-0.4675) to (0,-0.1);
\draw[<-,very thick,black!50!yellow] (0,-0.755) to (0,-0.1);

\node[yellow] at (0,-0.855) {$\bullet$};
\node at (0,-0.855) {$\circ$};

\node[yellow] at (0,-0.855+0.285) {$\bullet$};
\node at (0,-0.855+0.285) {$\circ$};

\node[yellow] at (0,-0.855+0.57) {$\bullet$};
\node at (0,-0.855+0.57) {$\circ$};

\node[yellow] at (0,0) {$\bullet$};
\node at (0,0) {$\circ$};

\node at (0,0.175) {$r_m$};
\end{tikzpicture}
}\qquad
\subfloat[Late time: $t_b \geq t_c$\label{figs:late}]
{
\begin{tikzpicture}[scale=1.7]
\draw[-,draw=none,fill=black!10] (1,1) to (1,-1) to (0,0) to (1,1); 
\draw[-,draw=none,fill=black!10] (-1,1) to (-1,-1) to (0,0) to (-1,1);

\draw[-,draw=none,fill=red!10] (-1,1) ..controls (-0.3,0.8) and (0.3,0.8) .. (1,1) to (0,0) to (-1,1); 
\draw[-,draw=none,fill=red!10] (1,-1) ..controls (0.3,-0.8) and (-0.3,-0.8) .. (-1,-1) to (0,0) to (1,-1);


\draw[-,thick,black!10!green,fill=black!10!green!10] (-1,0.145) to (0,-0.855) to (1,0.145) to (0+0.2,1.145-0.2) to (0-0.2,1.145-0.2) to (-1,0.145);

\draw[-,thick,black!10!green,fill=black!10!green!10] (-1,0.145+0.285) to (0,-0.855+0.285) to (1,0.145+0.285) to (0+0.485,1.145-0.485+0.285) to (0-0.485,1.145-0.485+0.285) to (-1,0.145+0.285);

\draw[-,thick,black!10!green,fill=black!10!green!10] (-1,0.145+0.57) to (0,-0.855+0.57) to (1,0.145+0.57) to (0+0.77,1.145-0.77+0.57) to (0-0.77,1.145-0.77+0.57) to (-1,0.145+0.57);

\draw[-,thick,draw=none,fill=black!10!green!10] (1-0.02,1-0.005) to (0,0.865) to (-1+0.02,1-0.005) to (0,0) to (1,1);

\draw[-,draw=none,fill=white] (-1,1) ..controls (-0.3,0.8) and (0.3,0.8) .. (1,1) to (-1,1);


\draw[-,dashed,thick,dash pattern= on 4pt off 8pt,dash phase=6pt,red] (-1,1) to (1,-1);
\draw[-,dashed,thick,dash pattern= on 4pt off 8pt,dash phase=6pt,red] (1,1) to (-1,-1);

\draw[-,dashed,thick,dash pattern= on 4pt off 8pt] (-1,1) to (1,-1);
\draw[-,dashed,thick,dash pattern= on 4pt off 8pt] (1,1) to (-1,-1);

\draw[-,thick,black!10!green] (1,1) to (0,0) to (-1,1);

\draw[-,thick,red,decoration = {zigzag,segment length = 1mm, amplitude = 0.25mm},decorate,fill=white] (-1,1) ..controls (-0.3,0.8) and (0.3,0.8) .. (1,1);
\draw[-,thick] (1,1) to (1,-1);
\draw[-,thick,red,decoration = {zigzag,segment length = 1mm, amplitude = 0.25mm},decorate,fill=white] (1,-1) ..controls (0.3,-0.8) and (-0.3,-0.8) .. (-1,-1);
\draw[-,thick] (-1,-1) to (-1,1);



\draw[-,thick,red,decoration = {zigzag,segment length = 1mm, amplitude = 0.25mm},decorate] (1,-1) ..controls (0.3,-0.8) and (-0.3,-0.8) .. (-1,-1);

\draw[->,very thick,black!30!green] (0,-0.755) to (0,-0.375);
\draw[->,very thick,black!30!green] (0,-0.755) to (0,-0.1);

\node[green] at (0,0) {$\bullet$};
\node at (0,0) {$\circ$};

\node[green] at (0,-0.855+0.285) {$\bullet$};
\node at (0,-0.855+0.285) {$\circ$};

\node[green] at (0,-0.855+0.57) {$\bullet$};
\node at (0,-0.855+0.57) {$\circ$};

\node[green] at (0,-0.855) {$\bullet$};
\node at (0,-0.855) {$\circ$};

\node at (0,0.175) {$r_m$};
\end{tikzpicture}
}
\caption{The complementarity of the 2-point correlator (a) and holographic complexity from CA (b) for $t_b \geq 0$. From the figure, it is evident that the null limit of the symmetric spacelike geodesics coincides precisely with the past-directed null sheet bounding the WDW patch at $t_b = t_c$.}
\label{figs:maxComplementarity}
\end{figure}

==> figs/spacelikeGeodesics.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\draw[-,white] (0,0) to (0,3.4);
\draw[->,very thick] (0,0.9) to (0,2.6);
\node at (-0.2,1.7) {$t_b$};
\end{tikzpicture}
\subfloat[General ($t_c > 0$)\label{figs:generalGeo}]
{
\begin{tikzpicture}[scale=1.7]
\draw[-,draw=none,fill=black!10] (1,1) to (1,-1) to (0,0) to (1,1); 
\draw[-,draw=none,fill=black!10] (-1,1) to (-1,-1) to (0,0) to (-1,1);

\draw[-,draw=none,fill=red!10] (-1,1) ..controls (-0.3,0.8) and (0.3,0.8) .. (1,1) to (0,0) to (-1,1); 
\draw[-,draw=none,fill=red!10] (1,-1) ..controls (0.3,-0.8) and (-0.3,-0.8) .. (-1,-1) to (0,0) to (1,-1);


\draw[-,black!40!yellow] (-1,0.145) to (0,-0.855) to (1,0.145);

\draw[-,black!40!yellow] (-1,0.145*2/3) .. controls (-0.9,0.145*2/3) and (-0.45,-0.575) .. (0,-0.855+0.285) .. controls (0.45,-0.575) and (0.9,0.145*2/3) .. (1,0.145*2/3);

\draw[-,black!40!yellow] (-1,0.145/3) .. controls (-0.875,0.145/3) and (-0.65,-0.25) .. (0,-0.855+0.57) .. controls (0.65,-0.25) and (0.875,0.145/3) .. (1,0.145/3);

\draw[-,black!40!yellow] (-1,0) to (1,0);

\draw[-,black!40!yellow] (-1,-0.145/3) .. controls (-0.875,-0.145/3) and (-0.65,0.25) .. (0,0.855-0.57) .. controls (0.65,0.25) and (0.875,-0.145/3) .. (1,-0.145/3);

\draw[-,black!40!yellow] (-1,-0.145*2/3) .. controls (-0.9,-0.145*2/3) and (-0.45,0.575) .. (0,0.855-0.285) .. controls (0.45,0.575) and (0.9,-0.145*2/3) .. (1,-0.145*2/3);

\draw[-,black!40!yellow] (-1,-0.145) to (0,0.855) to (1,-0.145);


\draw[-,thick,red,decoration = {zigzag,segment length = 1mm, amplitude = 0.25mm},decorate] (-1,1) ..controls (-0.3,0.8) and (0.3,0.8) .. (1,1);
\draw[-,thick] (1,1) to (1,-1);
\draw[-,thick,red,decoration = {zigzag,segment length = 1mm, amplitude = 0.25mm},decorate] (1,-1) ..controls (0.3,-0.8) and (-0.3,-0.8) .. (-1,-1);
\draw[-,thick] (-1,-1) to (-1,1);

\draw[-,dashed,thick,dash pattern= on 4pt off 8pt,dash phase=6pt,red] (-1,1) to (1,-1);
\draw[-,dashed,thick,dash pattern= on 4pt off 8pt,dash phase=6pt,red] (1,1) to (-1,-1);

\draw[-,dashed,thick,dash pattern= on 4pt off 8pt] (-1,1) to (1,-1);
\draw[-,dashed,thick,dash pattern= on 4pt off 8pt] (1,1) to (-1,-1);

\node[red] at (0,0) {$\bullet$};
\node at (0,0) {$\circ$};
\end{tikzpicture}
}\qquad
\subfloat[Finely tuned ($t_c = 0$)\label{figs:geoFine}]
{
\begin{tikzpicture}[scale=1.7]
\draw[-,draw=none,fill=black!10] (1,1) to (1,-1) to (0,0) to (1,1); 
\draw[-,draw=none,fill=black!10] (-1,1) to (-1,-1) to (0,0) to (-1,1);

\draw[-,draw=none,fill=red!10] (-1,1) ..controls (-0.3,0.8) and (0.3,0.8) .. (1,1) to (0,0) to (-1,1); 
\draw[-,draw=none,fill=red!10] (1,-1) ..controls (0.3,-0.8) and (-0.3,-0.8) .. (-1,-1) to (0,0) to (1,-1);

\draw[-,black!40!yellow] (-1,-0.9) .. controls (-0.8,-0.9) and (-0.3,-0.75) .. (0,-0.75) .. controls (0.3,-0.75) and (0.8,-0.9) .. (1,-0.9);

\draw[-,black!40!yellow] (-1,-0.6) .. controls (-0.6,-0.6) and (-0.3,-0.4) .. (0,-0.4) .. controls (0.3,-0.4) and (0.6,-0.6) .. (1,-0.6);

\draw[-,black!40!yellow] (-1,-0.3) .. controls (-0.6,-0.3) and (-0.3,-0.2) .. (0,-0.2) .. controls (0.3,-0.2) and (0.6,-0.3) .. (1,-0.3);

\draw[-,black!40!yellow] (-1,0) to (1,0);

\draw[-,black!40!yellow] (-1,0.3) .. controls (-0.6,0.3) and (-0.3,0.2) .. (0,0.2) .. controls (0.3,0.2) and (0.6,0.3) .. (1,0.3);

\draw[-,black!40!yellow] (-1,0.6) .. controls (-0.6,0.6) and (-0.3,0.4) .. (0,0.4) .. controls (0.3,0.4) and (0.6,0.6) .. (1,0.6);

\draw[-,black!40!yellow] (-1,0.9) .. controls (-0.8,0.9) and (-0.3,0.75) .. (0,0.75) .. controls (0.3,0.75) and (0.8,0.9) .. (1,0.9);

\draw[-,thick,red,decoration = {zigzag,segment length = 1mm, amplitude = 0.25mm},decorate] (-1,1) ..controls (-0.3,0.8) and (0.3,0.8) .. (1,1);
\draw[-,thick] (1,1) to (1,-1);
\draw[-,thick,red,decoration = {zigzag,segment length = 1mm, amplitude = 0.25mm},decorate] (1,-1) ..controls (0.3,-0.8) and (-0.3,-0.8) .. (-1,-1);
\draw[-,thick] (-1,-1) to (-1,1);

\draw[-,dashed,thick,dash pattern= on 4pt off 8pt,dash phase=6pt,red] (-1,1) to (1,-1);
\draw[-,dashed,thick,dash pattern= on 4pt off 8pt,dash phase=6pt,red] (1,1) to (-1,-1);

\draw[-,dashed,thick,dash pattern= on 4pt off 8pt] (-1,1) to (1,-1);
\draw[-,dashed,thick,dash pattern= on 4pt off 8pt] (1,1) to (-1,-1);

\node[red] at (0,0) {$\bullet$};
\node at (0,0) {$\circ$};
\end{tikzpicture}
}
\caption{The symmetric spacelike geodesics in asymptotically AdS static black holes which are homotopic to the geodesics anchored at $t_b = 0$. Generally, the geodesics take the form shown in (a), becoming nearly null and thus producing a light-cone singularity. In specific finely tuned cases however, the geodesics may appear as in (b) in which case there is no light-cone singularity. For the purposes of our discussion, we will focus more on the general cases.}
\label{figs:spacelikeGeodesics}
\end{figure}

==> figs/typeU.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=1.7]
\draw[-,draw=none,fill=black!10] (1,1) to (1,-1) to (0,0) to (1,1); 
\draw[-,draw=none,fill=black!10] (-1,1) to (-1,-1) to (0,0) to (-1,1);

\draw[-,draw=none,fill=red!10] (-1,1) ..controls (-0.3,1.2) and (0.3,1.2) .. (1,1) to (0,0) to (-1,1); 
\draw[-,draw=none,fill=red!10] (1,-1) ..controls (0.3,-1.2) and (-0.3,-1.2) .. (-1,-1) to (0,0) to (1,-1);

\draw[-,black!40!yellow] (1,0) to (0,1) to (-1,0) to (0,-1) to (1,0);
\node[black!40!yellow] at (0,1) {$\bullet$};
\node[black!40!yellow] at (0,-1) {$\bullet$};

\draw[-,thick,red,decoration = {zigzag,segment length = 1mm, amplitude = 0.25mm},decorate] (-1,1) ..controls (-0.3,1.2) and (0.3,1.2) .. (1,1);
\draw[-,thick] (1,1) to (1,-1);
\draw[-,thick,red,decoration = {zigzag,segment length = 1mm, amplitude = 0.25mm},decorate] (1,-1) ..controls (0.3,-1.2) and (-0.3,-1.2) .. (-1,-1);
\draw[-,thick] (-1,-1) to (-1,1);

\draw[-,dashed,thick,dash pattern= on 4pt off 8pt,dash phase=6pt,red] (-1,1) to (1,-1);
\draw[-,dashed,thick,dash pattern= on 4pt off 8pt,dash phase=6pt,red] (1,1) to (-1,-1);

\draw[-,dashed,thick,dash pattern= on 4pt off 8pt] (-1,1) to (1,-1);
\draw[-,dashed,thick,dash pattern= on 4pt off 8pt] (1,1) to (-1,-1);

\node[red] at (0,0) {$\bullet$};
\node at (0,0) {$\circ$};
\end{tikzpicture}
\caption{A schematic representation of a type-U black hole. Unlike in type-D or squarelike black holes, null geodesics fired from the boundaries at $t_b = 0$ intersect finitely deep inside of the black hole interior.}
\label{figs:typeU}
\end{figure}

==> figs/wdwpatch.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=0.9]
\draw[-,fill=black!10] (0,-0.5) to (0,3) to (1,4) to (1,0.5) to (0,-0.5);

\draw[-,draw=none,fill=black!10!green!10] (0,1.5) to (1,2.5) to (3,4) to (3,0.5) to (2,-0.5) to (0,1.5);
\draw[-,draw=none, fill=black!10!green!30] (0,1.5) to (1,2.5) to (3,4) to (2,3) to (0,1.5);
\draw[-,draw=none,fill=black!10!green!30] (0,1.5) to (1,2.5) to (3,0.5) to (2,-0.5) to (0,1.5);

\draw[-,thick,black!10!green] (0,1.5) to (1,2.5) to (3,4);
\draw[-,thick,black!10!green] (2,3) to (0,1.5);
\draw[-,thick,black!10!green,dashed] (3,4) to (2,3);


\draw[-,thick,black!10!green] (0,1.5) to (1,2.5) to (3,0.5);
\draw[-,thick,black!10!green] (2,-0.5) to (0,1.5);
\draw[-,thick,black!10!green,dashed] (3,0.5) to (2,-0.5);


\draw[-,dashed,thick,black!10!green] (3,4) to (3,0.5);
\draw[-,dashed,thick,black!10!green] (2,3) to (2,-0.5);

\node at (0.5,2.35) {$t_b$};
\node at (2.5,1.75) {$\mathcal{W}(t_b)$};

\end{tikzpicture}
\caption{A cartoon depiction of the Wheeler-DeWitt patch $\mathcal{W}(t_b)$ (the green solid wedge) obtained by shooting null rays from a constant-$t_b$ boundary slice into the bulk.}
\label{figs:wdwpatch}
\end{figure}
